AKARI/IRC Near-Infrared Asteroid Spectroscopic Survey: AcuA-spec

Knowledge of water in the solar system is important for understanding of a wide range of evolutionary processes and the thermal history of the solar system. To explore the existence of water in the solar system, it is indispensable to investigate hydrated minerals and/or water ice on asteroids. These water-related materials show absorption features in the 3-$\micron$ band (wavelengths from 2.7 to 3.1 $\micron$). We conducted a spectroscopic survey of asteroids in the 3-$\micron$ band using the Infrared Camera (IRC) on board the Japanese infrared satellite AKARI. In the warm mission period of AKARI, 147 pointed observations were performed for 66 asteroids in the grism mode for wavelengths from 2.5 to 5 $\micron$. According to these observations, most C-complex asteroids have clear absorption features ($> 10\%$ with respect to the continuum) related to hydrated minerals at a peak wavelength of approximately 2.75 $\micron$, while S-complex asteroids have no significant feature in this wavelength range. The present data are released to the public as the Asteroid Catalog using AKARI Spectroscopic Observations (AcuA-spec).

==> (inline-0) <==
\begin{longtable}{lrrccrrclccc}
\begin{longtable}{lrrrllrrrr}
\caption{Physical properties of our targets}\label{tab:object_info}
\\
\hline
Object & \multicolumn{1}{c}{$a^\mathrm{a}$} & \multicolumn{1}{c}{$i^\mathrm{a}$} & \multicolumn{1}{c}{$e^\mathrm{a}$} & \multicolumn{1}{l}{region} & \multicolumn{1}{c}{$H^\mathrm{b}$} & \multicolumn{1}{c}{$G^\mathrm{b}$} & \multicolumn{1}{c}{$d^\mathrm{b}$} & \multicolumn{1}{c}{$p_\mathrm{v}{}^\mathrm{b}$} & \multicolumn{1}{c}{$P_\mathrm{rot}{}^\mathrm{c}$} \\
       & \multicolumn{1}{c}{[au]}     & \multicolumn{1}{c}{[deg]}       &  & & & & \multicolumn{1}{c}{[km]} &  & \multicolumn{1}{c}{[hr]}   \\
\hline
\endfirsthead
\hline
Object & \multicolumn{1}{c}{$a^\mathrm{a}$} & \multicolumn{1}{c}{$i^\mathrm{a}$} & \multicolumn{1}{c}{$e^\mathrm{a}$} & \multicolumn{1}{l}{region} & \multicolumn{1}{c}{$H^\mathrm{b}$} & \multicolumn{1}{c}{$G^\mathrm{b}$} & \multicolumn{1}{c}{$d^\mathrm{b}$} & \multicolumn{1}{c}{$p_\mathrm{v}{}^\mathrm{b}$} & \multicolumn{1}{c}{$P_\mathrm{rot}{}^\mathrm{c}$} \\
       & \multicolumn{1}{c}{[au]}     & \multicolumn{1}{c}{[deg]}       &  & & & & \multicolumn{1}{c}{[km]} &  & \multicolumn{1}{c}{[hr]}   \\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\multicolumn{1}{@{}l}{\rlap{\parbox[t]{0.85\textwidth}{
\small
$^\mathrm{a}$ Orbital elements. Semimajor axis ($a$), inclination angle ($i$), eccentricity ($e$)
obtained from the Asteroid Orbital Elements Database of the Lowell Observatory retrieved on 2018 May 29. \\
$^\mathrm{b}$ Absolute magnitude ($H$), slope parameter ($G$), Diameter ($d$), and albedo ($p_\mathrm{v}$) 
from \cite{Usui2011}. Data of 4015 Wilson-Harrington is from \cite{Mainzer2011}.\\ 
$^\mathrm{c}$ Rotational period. \cite{Warner2009} updated on 2018 March 7 (http://www.MinorPlanet.info/lightcurvedatabase.html).\\
%
%). Due to (4015) was not classifed in Hasegwa et al. (2017),  
%(4015) was done with a tool available on the world wide web of the Bus-DeMeo taxonomy 
%using its spectrosocpic data4,8,18,19.
%
%[1]~\cite{DeMeo2009}, 
%[2]~\cite{{2012Icar..219..641T}}, 
%[3]~\cite{Hasegawa2017}, 
%[4]~SMASS, Database of The MIT-UH-IRTF Joint Campaign for NEO Spectral Reconnaissance\protect\footnotemark[4], 
%[5]~\cite{Vernazza2014},
%[6]~\cite{Clark2009}, 
%[7]~\cite{Vernazza2016}, 
%[8]~\cite{Zellner1985}, 
%[9]~\cite{Lazzaro2004}, 
%[10]~\cite{Reddy2016}, 
%[11]~\cite{Ockert-Bell2008}, 
%[12]~\cite{Ockert-Bell2010}, 
%[13]~\cite{Neeley2014}, 
%[14]~\cite{2011epsc.conf..637H}, 
%[15]~\cite{Bus2002}, 
%[16]~\cite{Fornasier2010}, 
%[17]~\cite{Clark2004}, 
%[18]~\cite{Ishiguro2011},
%[19]~\cite{Thomas2014}
%%%%\bibitem[Thomas et al.(20014)]{Thomas2014}
%%%Thomas, C.~A., Emery, J.~P., Trilling, D.~E., Delb\'o, M., Hora, J.~L., and Mueller, M., 
%%%2014, \icarus, 228, 217
}}}
\endlastfoot
%%% data start
1 Ceres                & 2.767 & 10.594 & 0.076 & middle MBA  &  3.34& 0.12& 973.9 & 0.087 & 9.07  \\
2 Pallas               & 2.772 & 34.837 & 0.230 & middle MBA  &  4.13& 0.11& 512.6 & 0.150 & 7.81  \\
4 Vesta                & 2.362 &  7.141 & 0.089 & inner MBA   &  3.20& 0.32& 521.7 & 0.342 & 5.34  \\
5 Astraea              & 2.574 &  5.368 & 0.191 & middle MBA  &  6.85& 0.15& 110.8 & 0.263 & 16.81 \\
6 Hebe                 & 2.425 & 14.737 & 0.203 & inner MBA   &  5.71& 0.24& 197.2 & 0.238 & 7.27  \\
7 Iris                 & 2.385 &  5.524 & 0.231 & inner MBA   &  5.51& 0.15& 254.2 & 0.179 & 7.14  \\
8 Flora                & 2.201 &  5.887 & 0.157 & inner MBA   &  6.49& 0.28& 138.3 & 0.235 & 12.87  \\
9 Metis                & 2.386 &  5.577 & 0.123 & inner MBA   &  6.28& 0.17& 166.5 & 0.213 & 5.08  \\
10 Hygiea              & 3.141 &  3.832 & 0.113 & outer MBA   &  5.43& 0.15& 428.5 & 0.066 & 27.63  \\
13 Egeria              & 2.578 & 16.539 & 0.084 & middle MBA  &  6.74& 0.15& 203.4 & 0.086 & 7.04  \\
16 Psyche              & 2.927 &  3.095 & 0.134 & outer MBA   &  5.90& 0.20& 207.2 & 0.181 & 4.20  \\
21 Lutetia             & 2.436 &  3.064 & 0.164 & inner MBA   &  7.35& 0.11& 108.4 & 0.181 & 8.17  \\
22 Kalliope            & 2.912 & 13.718 & 0.099 & outer MBA   &  6.45& 0.21& 139.8 & 0.239 & 4.15 \\
24 Themis              & 3.137 &  0.752 & 0.125 & outer MBA   &  7.08& 0.19& 176.8 & 0.084 & 8.37  \\
33 Polyhymnia          & 2.876 &  1.854 & 0.332 & outer MBA   &  8.55& 0.33&  54.0 & 0.232 & 18.61  \\
40 Harmonia            & 2.267 &  4.257 & 0.047 & inner MBA   &  7.0 & 0.15& 110.3 & 0.233 & 8.91  \\
42 Isis                & 2.442 &  8.514 & 0.223 & inner MBA   &  7.53& 0.15& 104.5 & 0.158 & 13.59  \\
44 Nysa                & 2.423 &  3.707 & 0.148 & inner MBA   &  7.03& 0.46&  75.7 & 0.479 & 6.42  \\
46 Hestia              & 2.525 &  2.350 & 0.172 & middle MBA  &  8.36& 0.06& 120.6 & 0.055 & 21.04  \\
49 Pales               & 3.103 &  3.175 & 0.224 & outer MBA   &  7.8 & 0.15& 148.0 & 0.061 & 20.70  \\
50 Virginia            & 2.649 &  2.838 & 0.286 & middle MBA  &  9.24& 0.15&  84.4 & 0.050 & 14.31  \\
51 Nemausa             & 2.366 &  9.980 & 0.067 & inner MBA   &  7.35& 0.08& 147.2 & 0.094 & 7.78  \\
52 Europa              & 3.093 &  7.479 & 0.110 & outer MBA   &  6.31& 0.18& 350.4 & 0.043 & 5.63  \\
55 Pandora             & 2.760 &  7.180 & 0.143 & middle MBA  &  7.7 & 0.15&  63.3 & 0.337 & 4.80  \\
56 Melete              & 2.596 &  8.080 & 0.238 & middle MBA  &  8.31& 0.15& 105.2 & 0.076 & 18.15  \\
64 Angelina            & 2.682 &  1.310 & 0.126 & middle MBA  &  7.67& 0.48&  54.3 & 0.515 & 8.75  \\
65 Cybele              & 3.427 &  3.563 & 0.112 & Cybeles     &  6.62& 0.01& 300.5 & 0.044 & 6.08  \\
69 Hesperia            & 2.976 &  8.593 & 0.170 & outer MBA   &  7.05& 0.19& 132.7 & 0.157 & 5.66  \\
79 Eurynome            & 2.446 &  4.617 & 0.191 & inner MBA   &  7.96& 0.25&  74.8 & 0.209 & 5.98 \\
81 Terpsichore         & 2.853 &  7.804 & 0.211 & outer MBA   &  8.48& 0.15& 123.0 & 0.048 & 10.94  \\
87 Sylvia              & 3.482 & 10.877 & 0.093 & Cybeles     &  6.94& 0.15& 262.7 & 0.043 & 5.18  \\
89 Julia               & 2.551 & 16.127 & 0.185 & middle MBA  &  6.60& 0.15& 146.8 & 0.188 & 11.39  \\
92 Undina              & 3.187 &  9.931 & 0.104 & outer MBA   &  6.61& 0.15& 120.9 & 0.275 & 15.94  \\
94 Aurora              & 3.156 &  7.971 & 0.094 & outer MBA   &  7.57& 0.15& 179.2 & 0.053 & 7.22  \\
106 Dione              & 3.180 &  4.597 & 0.165 & outer MBA   &  7.41& 0.15& 153.4 & 0.084 & 16.21  \\
121 Hermione           & 3.448 &  7.598 & 0.133 & Cybeles     &  7.31& 0.15& 194.1 & 0.058 & 5.55  \\
127 Johanna            & 2.755 &  8.246 & 0.067 & middle MBA  &  8.5 & 0.15& 114.2 & 0.065 & 12.80  \\
128 Nemesis            & 2.750 &  6.245 & 0.127 & middle MBA  &  7.49& 0.15& 177.9 & 0.059 & 77.81  \\
129 Antigone           & 2.869 & 12.264 & 0.212 & outer MBA   &  7.07& 0.33& 119.5 & 0.185 & 4.96  \\
135 Hertha             & 2.428 &  2.305 & 0.207 & inner MBA   &  8.23& 0.15&  72.8 & 0.171 & 8.40  \\
140 Siwa               & 2.734 &  3.185 & 0.214 & middle MBA  &  8.34& 0.15& 110.6 & 0.067 & 34.45  \\
145 Adeona             & 2.673 & 12.635 & 0.144 & middle MBA  &  8.13& 0.15& 141.4 & 0.050 & 15.07  \\
148 Gallia             & 2.771 & 25.291 & 0.187 & middle MBA  &  7.63& 0.15&  80.9 & 0.240 & 20.66  \\
153 Hilda              & 3.980 &  7.827 & 0.140 & Hildas      &  7.48& 0.15& 163.5 & 0.068 & 5.96  \\
161 Athor              & 2.379 &  9.060 & 0.138 & inner MBA   &  9.15& 0.13&  40.8 & 0.233 & 7.28  \\
173 Ino                & 2.743 & 14.196 & 0.209 & middle MBA  &  7.66& 0.01& 160.6 & 0.059 & 6.15  \\
185 Eunike             & 2.737 & 23.238 & 0.129 & middle MBA  &  7.62& 0.15& 167.7 & 0.057 & 21.80  \\
216 Kleopatra          & 2.794 & 13.113 & 0.251 & middle MBA  &  7.30& 0.29& 121.5 & 0.149 & 5.38  \\
246 Asporina           & 2.695 & 15.620 & 0.110 & middle MBA  &  8.62& 0.15&  59.9 & 0.177 & 16.22  \\
250 Bettina            & 3.144 & 12.820 & 0.135 & outer MBA   &  7.58& 0.15& 109.4 & 0.142 & 5.05  \\
308 Polyxo             & 2.749 &  4.362 & 0.040 & middle MBA  &  8.17& 0.21& 135.2 & 0.052 & 12.03  \\
336 Lacadiera          & 2.252 &  5.654 & 0.095 & inner MBA   &  9.76& 0.15&  69.2 & 0.047 & 13.70  \\
349 Dembowska          & 2.923 &  8.246 & 0.091 & outer MBA   &  5.93& 0.37& 164.7 & 0.277 & 4.70  \\
354 Eleonora           & 2.799 & 18.398 & 0.114 & middle MBA  &  6.44& 0.37& 149.6 & 0.211 & 4.28  \\
361 Bononia            & 3.957 & 12.626 & 0.213 & Hildas      &  8.22& 0.15& 151.8 & 0.040 & 13.84  \\
371 Bohemia            & 2.726 &  7.397 & 0.065 & middle MBA  &  8.72& 0.15&  45.7 & 0.277 & 10.74  \\
387 Aquitania          & 2.740 & 18.113 & 0.235 & middle MBA  &  7.41& 0.15& 105.1 & 0.174 & 24.14  \\
419 Aurelia            & 2.597 &  3.926 & 0.251 & middle MBA  &  8.42& 0.15& 122.4 & 0.051 & 16.78  \\
423 Diotima            & 3.067 & 11.244 & 0.036 & outer MBA   &  7.24& 0.15& 226.9 & 0.049 & 4.78 \\
451 Patientia          & 3.061 & 15.239 & 0.075 & outer MBA   &  6.65& 0.19& 234.9 & 0.071 & 9.73  \\
476 Hedwig             & 2.650 & 10.925 & 0.072 & middle MBA  &  8.55& 0.15& 111.1 & 0.055 & 27.33  \\
511 Davida             & 3.164 & 15.938 & 0.188 & outer MBA   &  6.22& 0.16& 291.0 & 0.070 & 5.13  \\
532 Herculina          & 2.773 & 16.314 & 0.176 & middle MBA  &  5.81& 0.26& 216.8 & 0.184 & 9.40  \\
704 Interamnia         & 3.059 & 17.308 & 0.155 & outer MBA   &  5.94&-0.02& 316.2 & 0.075 & 8.73  \\
773 Irmintraud         & 2.858 & 16.667 & 0.079 & outer MBA   &  9.1 & 0.15&  87.1 & 0.053 & 6.75  \\
4015 Wilson-Harrington & 2.627 &  2.798 & 0.631 & NEA (Apollo)& 15.99& 0.15&   3.8 & 0.046 & 3.57   \\
%%% data end
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{longtable}{lrrccrrclccc}
\begin{longtable}{lcccccl}
\caption{Taxonomy of our targets in the literatures}\label{tab:object_tax}
\\
\hline
Object & \multicolumn{1}{c}{Th$^\mathrm{a}$} & \multicolumn{1}{c}{B$^\mathrm{b}$} & \multicolumn{1}{c}{Th-L$^\mathrm{c}$} & \multicolumn{1}{c}{B-L$^\mathrm{d}$} & \multicolumn{1}{c}{B-D$^\mathrm{e}$} & \multicolumn{1}{c}{3-$\micron$ band shape$^\mathrm{f}$}  \\
\hline
\endfirsthead
\hline
Object & \multicolumn{1}{c}{Th$^\mathrm{a}$} & \multicolumn{1}{c}{B$^\mathrm{b}$} & \multicolumn{1}{c}{Th-L$^\mathrm{c}$} & \multicolumn{1}{c}{B-L$^\mathrm{d}$} & \multicolumn{1}{c}{B-D$^\mathrm{e}$} & \multicolumn{1}{c}{3-$\micron$ band shape$^\mathrm{f}$}  \\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\multicolumn{1}{@{}l}{\rlap{\parbox[t]{0.75\textwidth}{
\small
$^\mathrm{a}$ Tholen taxonomy~\citep{Tholen1984}\\
$^\mathrm{b}$ Bus taxonomy~\citep{Bus2002}\\
$^\mathrm{c}$ Tholen taxonomy~\citep{Lazzaro2004}\\
$^\mathrm{d}$ Bus taxonomy~\citep{Lazzaro2004}\\
$^\mathrm{e}$ Bus-DeMeo taxonomy summarized by~\cite{Hasegawa2017}. 
4015 Wilson-Harrington is classified based on 
its available spectroscopic data (SMASS, Database of The MIT-UH-IRTF Joint Campaign for NEO Spectral Reconnaissance:
http://smass.mit.edu/ ; 
~\citealt{Zellner1985}, ~\citealt{Ishiguro2011},~\citealt{Thomas2014}).\\
$^\mathrm{f}$ \cite{2012Icar..219..641T}\\
$^\mathrm{g}$ \cite{2006Icar..180..464R}\\
$^\mathrm{h}$ \cite{2015Icar..257..185T}\\
$^\mathrm{i}$ \cite{2011AA...525A..34L}
}}}
\endlastfoot
1 Ceres                & G   & C  & C   & C  & C  & Ceres-like$^\mathrm{g}$ \\
2 Pallas               & B   & B  & --- &--- & B  & --- \\
4 Vesta                & V   & V  & --- &--- & V  & --- \\
5 Astraea              & S   & S  & --- &--- & S  & --- \\
6 Hebe                 & S   & S  & --- &--- & S  & --- \\
7 Iris                 & S   & S  & --- &--- & S  & --- \\
8 Flora                & S   &--- & --- &--- & Sw & --- \\
9 Metis                & S   &--- & S   & T  & L  & --- \\
10 Hygiea              & C   & C  & --- &--- & C  & Ceres-like \\
13 Egeria              & G   & Ch & --- &--- & Ch & sharp$^\mathrm{h}$ \\
16 Psyche              & M   & X  & --- &--- & Xk & --- \\
21 Lutetia             & M   & Xk & X   & X  & Xc & --- \\
22 Kalliope            & M   & X  & --- &--- & X  & --- \\
24 Themis              & C   & B  & Caa & C  & C  & rounded \\
33 Polyhymnia          & S   & Sq & S   & S  & S  & --- \\
40 Harmonia            & S   & S  & --- &--- & S  & --- \\
42 Isis                & S   & L  & --- &--- & K  & --- \\
44 Nysa                & E   & Xc & --- &--- & Xn & --- \\
46 Hestia              & P   & Xc & --- &--- & Xc & --- \\
49 Pales               & CG  & Ch & --- &--- & Ch & --- \\
50 Virginia            & X   & Ch & Caa & C  & Ch & --- \\
51 Nemausa             & CU  & Ch & --- &--- & Cgh& --- \\
52 Europa              & CF  & C  & --- &--- & C  & Europa-like \\
55 Pandora             & M   & X  & --- &--- & Xk & --- \\
56 Melete              & P   & Xk & X   & X  & Xk & --- \\
64 Angelina            & E   & Xe & --- &--- & Xe & --- \\
65 Cybele              & P   & Xc & X   & C  & Xk & rounded$^\mathrm{i}$ \\
69 Hesperia            & M   & X  & --- &--- & Xk & --- \\
79 Eurynome            & S   & S  & --- &--- & S  & --- \\
81 Terpsichore         & C   & Cb & --- &--- & C  & --- \\
87 Sylvia              & P   & X  & X   & X  & X  & --- \\
89 Julia               & S   & K  & S   & Ld & Sw & --- \\
92 Undina              & X   & Xc & --- &--- & Xk & --- \\
94 Aurora              & CP  & C  & --- &--- & C  & --- \\
106 Dione              & G   & Cgh& Caa & Cgh& Cgh& --- \\
121 Hermione           & C   & Ch & --- &--- & Ch & sharp \\
127 Johanna            & CX  & Ch & Caa & Ch & Ch & --- \\
128 Nemesis            & C   & C  & --- &--- & C  & --- \\
129 Antigone           & M   & X  & --- &--- & Xk & --- \\
135 Hertha             & M   & Xk & --- &--- & Xk & --- \\
140 Siwa               & P   & Xc & C   & Cb & Xc & featureless \\
145 Adeona             & C   & Ch & Caa & Ch & Ch & --- \\
148 Gallia             & GU  & S  & S   & Sl & S  & --- \\
153 Hilda              & P   & X  & --- &--- & X  & rounded \\
161 Athor              & M   & Xc & --- &--- & Xc & --- \\
173 Ino                & C   & Xk & X   & X  & Xk & --- \\
185 Eunike             & C   & C  & --- &--- & C  & --- \\
216 Kleopatra          & M   & Xe & --- &--- & Xe & --- \\
246 Asporina           & A   & A  & A   & L  & A  & --- \\
250 Bettina            & M   & Xk & --- &--- & Xk & --- \\
308 Polyxo             & T   & T  & --- &--- & T  & sharp \\
336 Lacadiera          & D   & Xk & --- &--- & Xk & --- \\
349 Dembowska          & R   & R  & --- &--- & R  & --- \\
354 Eleonora           & S   & Sl & S   & S  & A  & --- \\
361 Bononia            & DP  &--- & D   & D  & D  & rounded \\
371 Bohemia            & QSV & S  & --- &--- & S  & --- \\
387 Aquitania          & S   & L  & --- &--- & L  & --- \\
419 Aurelia            & F   &--- & C   & Cb & C  & --- \\
423 Diotima            & C   & C  & --- &--- & C  & --- \\
451 Patientia          & CU  &--- & C   & Cb & C  & Europa-like \\
476 Hedwig             & P   & X  & --- &--- & Xk & --- \\
511 Davida             & C   & C  & X   & X  & C  & sharp \\
532 Herculina          & S   & S  & --- &--- & S  & --- \\
704 Interamnia         & F   & B  & C   & B  & Cb & sharp \\
773 Irmintraud         & D   & T  & --- &--- & T  & --- \\
4015 Wilson-Harrington & CF  &--- & --- &--- & B  & --- \\
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{longtable}{lrrccrrclccc}
\begin{longtable}{lllllllr}
\caption{Observation log}\label{tab:obslog}
\\
\hline
Object & \multicolumn{1}{c}{ObsID$^\mathrm{a}$} & \multicolumn{1}{c}{Date$^\mathrm{b}$} & \multicolumn{1}{c}{$r_\mathrm{h}{}^\mathrm{c}$} & \multicolumn{1}{c}{$\Delta^\mathrm{d}$} & \multicolumn{1}{c}{$\alpha^\mathrm{e}$} & \multicolumn{1}{c}{$\varepsilon^\mathrm{f}$} & \multicolumn{1}{c}{APmag$^\mathrm{g}$}\\
       &                                        & \multicolumn{1}{c}{(UT)} & \multicolumn{1}{c}{[au]}                      & \multicolumn{1}{c}{[au]}                & \multicolumn{1}{c}{[deg]}                & \multicolumn{1}{c}{[deg]}\\  
\hline
\endfirsthead
\hline
Object & \multicolumn{1}{c}{ObsID$^\mathrm{a}$} & \multicolumn{1}{c}{Date$^\mathrm{b}$} & \multicolumn{1}{c}{$r_\mathrm{h}{}^\mathrm{c}$} & \multicolumn{1}{c}{$\Delta^\mathrm{d}$} & \multicolumn{1}{c}{$\alpha^\mathrm{e}$} & \multicolumn{1}{c}{$\varepsilon^\mathrm{f}$} & \multicolumn{1}{c}{APmag$^\mathrm{g}$}\\
       &                                        & \multicolumn{1}{c}{(UT)} & \multicolumn{1}{c}{[au]}                      & \multicolumn{1}{c}{[au]}                & \multicolumn{1}{c}{[deg]}                & \multicolumn{1}{c}{[deg]}\\  
\hline
\endhead
\hline
\endfoot
\hline
\hline
\multicolumn{1}{@{}l}{\rlap{\parbox[t]{1.0\textwidth}{
\small
$^\mathrm{a}$ 152xxxx = SOSOS mission program observations, 520xxxx = Directors time observations.\\
$^\mathrm{b}$ Start time of one pointed observation sequence.\\
$^\mathrm{c}$ Heliocentric distance to the object.\\
$^\mathrm{d}$ Geocentric distance to the object.\\
$^\mathrm{e}$ Solar phase angle (Sun-Target-Observer).\\
$^\mathrm{f}$ Solar elongation angle (Sun-Observer-Target).\\
$^\mathrm{g}$ Apparent visual magnitude calculated. \\
Note that $r_\mathrm{h}$, $\Delta$, $\alpha$, $\varepsilon$, and APmag are calculated by the JPL's HORIZONS system.\\
$^\mathrm{h}$ The data are not used for analyses due to contamination of ghost pattern or background stars. 
}}}
\endlastfoot
1 Ceres                & 1520001-001 & 2008/11/29 15:47:13 & 2.556 & 2.357 & 22.7 & 90.1 &  8.37\\
1 Ceres                & 1520002-001 & 2008/11/29 17:26:04 & 2.556 & 2.356 & 22.7 & 90.2 &  8.36\\
2 Pallas               & 1520003-001 & 2008/09/02 12:20:53 & 2.479 & 2.262 & 24.0 & 90.1 &  9.06\\
2 Pallas               & 1520004-001 & 2008/09/02 20:35:12 & 2.478 & 2.258 & 24.0 & 90.3 &  9.05\\
4 Vesta                & 1520187-001 & 2009/01/24 00:42:44 & 2.561 & 2.360 & 22.6 & 90.2 &  7.97\\
4 Vesta                & 1520188-001 & 2009/01/24 02:21:36 & 2.561 & 2.361 & 22.6 & 90.2 &  7.98\\
5 Astraea              & 1520076-001 & 2009/04/25 13:49:28 & 2.948 & 2.770 & 20.0 & 90.0 & 12.41\\
5 Astraea              & 1520075-001 & 2009/04/25 15:28:19 & 2.948 & 2.770 & 20.0 & 90.1 & 12.41\\
6 Hebe                 & 5125810-001 & 2008/05/04 05:49:11 & 2.735 & 2.548 & 21.6 & 89.7 & 10.86\\
6 Hebe                 & 5125811-001 & 2008/05/04 07:28:03 & 2.735 & 2.549 & 21.6 & 89.6 & 10.86\\
7 Iris                 & 1520077-001 & 2008/07/07 00:21:05 & 2.924 & 2.743 & 20.3 & 89.9 & 11.04\\
7 Iris                 & 1520078-001 & 2008/07/07 01:59:56 & 2.924 & 2.744 & 20.3 & 89.9 & 11.04\\
8 Flora                & 1520079-001 & 2009/01/22 23:10:12 & 2.496 & 2.294 & 23.2 & 90.0 & 11.21\\
9 Metis                & 1521231-001 & 2010/01/14 01:06:24 & 2.425 & 2.220 & 23.9 & 89.8 & 11.03\\
9 Metis                & 1521232-001 & 2010/01/14 02:45:16 & 2.425 & 2.219 & 23.9 & 89.8 & 11.03\\
9 Metis                & 1521233-001$^\mathrm{h}$ & 2010/01/14 12:38:25 & 2.426 & 2.215 & 23.9 & 90.1 & 11.02\\
10 Hygiea              & 1520005-001 & 2009/02/26 04:34:35 & 3.457 & 3.322 & 16.6 & 89.4 & 11.62\\
10 Hygiea              & 1520006-001 & 2009/02/26 06:13:27 & 3.457 & 3.323 & 16.6 & 89.4 & 11.62\\
13 Egeria              & 1520007-001 & 2009/05/21 01:56:54 & 2.424 & 2.204 & 24.7 & 89.9 & 11.52\\
13 Egeria              & 1520008-001 & 2009/05/21 03:35:45 & 2.424 & 2.204 & 24.7 & 89.9 & 11.52\\
16 Psyche              & 1520143-001 & 2009/05/04 15:18:10 & 2.828 & 2.641 & 20.9 & 90.1 & 11.23\\
16 Psyche              & 1520144-001 & 2009/05/04 16:57:01 & 2.828 & 2.640 & 20.9 & 90.1 & 11.23\\
21 Lutetia             & 1520157-001 & 2008/09/02 17:09:33 & 2.263 & 2.024 & 26.5 & 90.1 & 11.91\\
21 Lutetia             & 1520158-001 & 2008/09/02 18:48:24 & 2.263 & 2.024 & 26.5 & 90.1 & 11.91\\
22 Kalliope            & 1520146-001 & 2008/06/24 02:40:52 & 3.119 & 2.953 & 19.0 & 89.8 & 12.17\\
22 Kalliope            & 1520145-001 & 2008/06/24 05:58:34 & 3.119 & 2.955 & 19.0 & 89.7 & 12.17\\
24 Themis              & 1520009-001 & 2009/02/07 19:49:05 & 2.914 & 2.737 & 19.8 & 90.3 & 12.53\\
24 Themis              & 1520010-001 & 2009/02/07 21:27:57 & 2.914 & 2.736 & 19.8 & 90.4 & 12.53\\
33 Polyhymnia          & 1521246-001 & 2009/11/12 06:20:29 & 1.897 & 1.625 & 31.4 & 89.7 & 12.07\\
33 Polyhymnia          & 1521247-001 & 2009/11/12 11:17:03 & 1.898 & 1.627 & 31.4 & 89.6 & 12.07\\
33 Polyhymnia          & 1521248-001 & 2009/11/12 12:55:55 & 1.898 & 1.627 & 31.4 & 89.5 & 12.07\\
40 Harmonia            & 1520105-001 & 2009/04/11 01:24:02 & 2.336 & 2.112 & 25.4 & 89.9 & 11.63\\
40 Harmonia            & 1520106-001 & 2009/04/11 11:17:09 & 2.336 & 2.117 & 25.4 & 89.6 & 11.64\\
42 Isis                & 1520107-001 & 2009/05/25 02:17:26 & 1.915 & 1.625 & 31.9 & 90.0 & 11.35\\
42 Isis                & 1520108-001 & 2009/05/25 03:56:17 & 1.915 & 1.625 & 31.9 & 90.0 & 11.35\\
44 Nysa                & 1520189-001$^\mathrm{h}$ & 2009/06/08 00:42:05 & 2.718 & 2.516 & 21.9 & 90.3 & 11.91\\
44 Nysa                & 1520190-001 & 2009/06/08 02:20:56 & 2.718 & 2.516 & 21.9 & 90.3 & 11.91\\
46 Hestia              & 1520169-001 & 2009/08/19 01:43:14 & 2.510 & 2.297 & 23.8 & 90.0 & 13.42\\
46 Hestia              & 1520170-001 & 2009/08/19 03:22:05 & 2.510 & 2.298 & 23.8 & 89.9 & 13.42\\
49 Pales               & 1521189-001 & 2009/12/04 03:57:45 & 2.445 & 2.233 & 23.8 & 90.2 & 12.60\\
49 Pales               & 1521190-001 & 2009/12/04 05:36:36 & 2.445 & 2.234 & 23.8 & 90.2 & 12.60\\
49 Pales               & 1521191-001$^\mathrm{h}$ & 2009/12/04 10:33:10 & 2.444 & 2.236 & 23.8 & 90.0 & 12.61\\
50 Virginia            & 1520175-001 & 2009/01/11 01:18:17 & 1.986 & 1.729 & 29.7 & 89.8 & 13.21\\
50 Virginia            & 1520176-001 & 2009/01/11 02:57:09 & 1.986 & 1.729 & 29.7 & 89.8 & 13.21\\
51 Nemausa             & 1520019-001 & 2009/08/18 16:40:37 & 2.497 & 2.276 & 23.9 & 90.3 & 12.35\\
51 Nemausa             & 1520020-001 & 2009/08/18 18:19:28 & 2.496 & 2.275 & 23.9 & 90.4 & 12.35\\
52 Europa              & 1520021-001 & 2008/06/21 22:45:26 & 3.283 & 3.122 & 18.0 & 90.0 & 12.26\\
52 Europa              & 1520022-001 & 2008/06/22 00:24:17 & 3.283 & 3.121 & 18.0 & 90.1 & 12.26\\
55 Pandora             & 1521264-001 & 2009/11/18 05:40:38 & 2.389 & 2.175 & 24.4 & 90.0 & 12.42\\
55 Pandora             & 1521265-001 & 2009/11/18 10:37:13 & 2.389 & 2.178 & 24.4 & 89.8 & 12.42\\
55 Pandora             & 1521266-001 & 2009/11/18 12:16:04 & 2.389 & 2.179 & 24.4 & 89.8 & 12.42\\
56 Melete              & 1520171-001 & 2008/07/21 12:48:59 & 2.222 & 1.974 & 27.2 & 90.1 & 12.74\\
56 Melete              & 1520172-001 & 2008/07/21 14:27:50 & 2.222 & 1.973 & 27.2 & 90.1 & 12.74\\
64 Angelina            & 1520191-001 & 2008/07/01 16:40:57 & 2.916 & 2.732 & 20.4 & 90.1 & 12.83\\
64 Angelina            & 1520192-001 & 2008/07/01 18:19:48 & 2.916 & 2.731 & 20.4 & 90.1 & 12.83\\
65 Cybele              & 1520167-001 & 2009/06/09 03:03:17 & 3.277 & 3.114 & 18.0 & 90.1 & 12.78\\
65 Cybele              & 1520168-001 & 2009/06/09 12:56:22 & 3.278 & 3.109 & 18.0 & 90.4 & 12.78\\
69 Hesperia            & 1520149-001 & 2008/07/11 20:31:05 & 3.109 & 2.936 & 19.1 & 90.1 & 12.77\\
79 Eurynome            & 1521249-001 & 2009/11/30 03:34:50 & 2.317 & 2.093 & 25.2 & 90.2 & 12.41\\
79 Eurynome            & 1521250-001 & 2009/11/30 11:49:08 & 2.317 & 2.089 & 25.2 & 90.4 & 12.41\\
79 Eurynome            & 1521251-001 & 2009/11/30 13:28:00 & 2.318 & 2.089 & 25.2 & 90.5 & 12.41\\
81 Terpsichore         & 1520029-001 & 2009/08/17 20:51:33 & 2.297 & 2.061 & 26.2 & 90.0 & 13.04\\
81 Terpsichore         & 1520030-001 & 2009/08/17 22:30:24 & 2.297 & 2.060 & 26.2 & 90.1 & 13.04\\
87 Sylvia              & 1520163-001 & 2009/02/12 16:46:27 & 3.617 & 3.477 & 15.8 & 90.1 & 13.30\\
87 Sylvia              & 1520164-001 & 2009/02/12 18:25:19 & 3.617 & 3.476 & 15.8 & 90.2 & 13.30\\
89 Julia               & 1521252-001 & 2010/01/13 01:19:25 & 2.222 & 1.991 & 26.3 & 90.1 & 11.02\\
89 Julia               & 1521253-001 & 2010/01/13 02:58:17 & 2.222 & 1.992 & 26.3 & 90.0 & 11.02\\
89 Julia               & 1521254-001 & 2010/01/13 04:37:08 & 2.222 & 1.993 & 26.3 & 90.0 & 11.02\\
92 Undina              & 1520179-001 & 2009/02/23 21:20:05 & 3.309 & 3.147 & 17.4 & 90.6 & 12.61\\
92 Undina              & 1520180-001 & 2009/02/23 22:58:56 & 3.309 & 3.146 & 17.4 & 90.6 & 12.61\\
94 Aurora              & 1520033-001 & 2008/08/29 17:33:42 & 2.891 & 2.708 & 20.4 & 90.1 & 13.05\\
94 Aurora              & 1520034-001 & 2008/08/29 19:12:33 & 2.891 & 2.707 & 20.4 & 90.1 & 13.05\\
106 Dione              & 1521201-001 & 2009/12/19 01:28:32 & 2.648 & 2.462 & 21.8 & 89.8 & 12.54\\
106 Dione              & 1521203-001 & 2009/12/19 04:46:15 & 2.648 & 2.464 & 21.8 & 89.7 & 12.54\\
106 Dione              & 1521202-001 & 2009/12/19 03:07:24 & 2.648 & 2.463 & 21.8 & 89.8 & 12.54\\
121 Hermione           & 1520035-001 & 2008/06/08 03:37:06 & 3.074 & 2.902 & 19.3 & 90.0 & 13.04\\
121 Hermione           & 1520036-001 & 2008/06/08 13:30:13 & 3.074 & 2.896 & 19.3 & 90.3 & 13.03\\
127 Johanna            & 1521342-001 & 2009/12/29 00:24:05 & 2.768 & 2.592 & 20.8 & 89.7 & 13.90\\
127 Johanna            & 1521343-001 & 2009/12/29 02:02:56 & 2.768 & 2.593 & 20.8 & 89.7 & 13.91\\
127 Johanna            & 1521344-001 & 2009/12/29 03:41:48 & 2.768 & 2.594 & 20.8 & 89.6 & 13.91\\
128 Nemesis            & 5125812-001 & 2008/05/03 15:48:42 & 2.693 & 2.494 & 22.0 & 90.2 & 12.69\\
128 Nemesis            & 5125813-001 & 2008/05/03 17:27:33 & 2.693 & 2.493 & 22.0 & 90.2 & 12.69\\
129 Antigone           & 1520147-001 & 2008/11/02 03:06:50 & 3.204 & 3.052 & 18.0 & 89.6 & 12.76\\
129 Antigone           & 1520148-001 & 2008/11/02 13:00:00 & 3.203 & 3.046 & 18.0 & 90.0 & 12.76\\
135 Hertha             & 1520159-001 & 2009/02/10 04:40:31 & 2.507 & 2.310 & 23.2 & 89.7 & 13.14\\
135 Hertha             & 1520160-001 & 2009/02/10 06:19:23 & 2.507 & 2.311 & 23.2 & 89.6 & 13.14\\
140 Siwa               & 1521268-001 & 2009/11/07 06:03:12 & 2.218 & 1.987 & 26.5 & 89.8 & 12.76\\
140 Siwa               & 1521269-001 & 2009/11/07 10:59:47 & 2.218 & 1.990 & 26.5 & 89.7 & 12.76\\
140 Siwa               & 1521267-001 & 2009/11/07 04:24:21 & 2.218 & 1.987 & 26.5 & 89.9 & 12.76\\
145 Adeona             & 1521210-001 & 2010/01/29 18:38:12 & 2.509 & 2.300 & 23.1 & 90.5 & 13.03\\
145 Adeona             & 1521211-001 & 2010/01/29 20:17:03 & 2.509 & 2.299 & 23.1 & 90.5 & 13.03\\
145 Adeona             & 1521212-001$^\mathrm{h}$ & 2010/01/29 21:55:55 & 2.510 & 2.298 & 23.1 & 90.6 & 13.03\\
148 Gallia             & 1521258-001 & 2009/12/23 00:56:17 & 2.261 & 2.035 & 25.8 & 90.0 & 12.12\\
148 Gallia             & 1521259-001 & 2009/12/23 02:35:09 & 2.261 & 2.036 & 25.8 & 90.0 & 12.12\\
148 Gallia             & 1521260-001 & 2009/12/23 05:52:53 & 2.261 & 2.037 & 25.8 & 89.9 & 12.12\\
153 Hilda              & 1520213-001 & 2008/11/21 02:43:09 & 3.772 & 3.647 & 15.2 & 89.6 & 14.01\\
153 Hilda              & 1520214-001 & 2008/11/21 04:22:01 & 3.772 & 3.648 & 15.2 & 89.5 & 14.01\\
161 Athor              & 1520153-001 & 2009/06/20 12:34:09 & 2.061 & 1.792 & 29.6 & 90.0 & 13.31\\
161 Athor              & 1520154-001 & 2009/06/20 14:13:00 & 2.061 & 1.791 & 29.6 & 90.1 & 13.31\\
173 Ino                & 1521270-001 & 2010/01/08 00:53:31 & 2.224 & 1.991 & 26.2 & 90.2 & 12.32\\
173 Ino                & 1521271-001 & 2010/01/08 02:32:23 & 2.224 & 1.992 & 26.2 & 90.2 & 12.32\\
173 Ino                & 1521272-001 & 2010/01/08 04:11:15 & 2.224 & 1.993 & 26.2 & 90.2 & 12.32\\
185 Eunike             & 1521222-001 & 2010/01/15 23:12:14 & 3.083 & 2.921 & 18.6 & 90.1 & 13.35\\
185 Eunike             & 1521224-001 & 2010/01/16 02:29:57 & 3.083 & 2.919 & 18.6 & 90.2 & 13.35\\
185 Eunike             & 1521223-001 & 2010/01/16 00:51:06 & 3.083 & 2.920 & 18.6 & 90.1 & 13.35\\
216 Kleopatra          & 1520155-001 & 2008/06/08 21:38:33 & 2.444 & 2.222 & 24.5 & 90.1 & 11.93\\
216 Kleopatra          & 1520156-001 & 2008/06/09 02:35:07 & 2.444 & 2.219 & 24.6 & 90.2 & 11.92\\
216 Kleopatra          & 1521177-001 & 2009/11/24 12:30:53 & 2.666 & 2.465 & 21.7 & 90.7 & 12.27\\
246 Asporina           & 1520193-001 & 2008/12/24 00:47:07 & 2.702 & 2.513 & 21.4 & 90.2 & 13.82\\
246 Asporina           & 1520194-001 & 2008/12/24 02:25:59 & 2.702 & 2.512 & 21.4 & 90.3 & 13.82\\
250 Bettina            & 1520161-001$^\mathrm{h}$ & 2008/12/14 09:15:33 & 3.086 & 2.924 & 18.6 & 90.1 & 13.31\\
250 Bettina            & 1520162-001 & 2008/12/14 10:54:25 & 3.086 & 2.925 & 18.6 & 90.0 & 13.31\\
308 Polyxo             & 1521261-001 & 2010/02/13 17:36:37 & 2.729 & 2.544 & 21.2 & 90.0 & 13.34\\
308 Polyxo             & 1521262-001 & 2010/02/14 00:12:02 & 2.729 & 2.541 & 21.2 & 90.2 & 13.34\\
308 Polyxo             & 1521263-001 & 2010/02/14 01:50:54 & 2.729 & 2.540 & 21.2 & 90.3 & 13.33\\
336 Lacadiera          & 1520199-001 & 2009/05/15 15:42:30 & 2.250 & 2.012 & 26.7 & 89.9 & 14.24\\
336 Lacadiera          & 1520200-001 & 2009/05/16 04:53:18 & 2.250 & 2.018 & 26.7 & 89.5 & 14.25\\
349 Dembowska          & 1520185-001 & 2008/12/04 12:46:59 & 3.051 & 2.885 & 18.8 & 90.1 & 11.37\\
349 Dembowska          & 1520186-001 & 2008/12/04 14:25:50 & 3.051 & 2.884 & 18.8 & 90.2 & 11.37\\
354 Eleonora           & 1520131-001 & 2008/07/13 12:07:19 & 3.045 & 2.865 & 19.5 & 90.3 & 11.88\\
354 Eleonora           & 1520132-001 & 2008/07/13 13:46:10 & 3.045 & 2.864 & 19.5 & 90.3 & 11.88\\
361 Bononia            & 1520209-001 & 2008/08/16 16:31:40 & 3.327 & 3.168 & 17.7 & 90.1 & 14.26\\
361 Bononia            & 1520210-001 & 2008/08/16 18:10:31 & 3.327 & 3.167 & 17.7 & 90.1 & 14.26\\
371 Bohemia            & 1520205-001 & 2009/06/12 01:02:13 & 2.666 & 2.471 & 22.4 & 89.7 & 13.89\\
371 Bohemia            & 1520206-001 & 2009/06/12 02:41:04 & 2.666 & 2.471 & 22.4 & 89.7 & 13.89\\
387 Aquitania          & 1521387-001 & 2010/01/03 00:35:40 & 2.795 & 2.614 & 20.6 & 90.2 & 12.75\\
387 Aquitania          & 1521388-001 & 2010/01/03 02:14:32 & 2.796 & 2.615 & 20.6 & 90.1 & 12.75\\
387 Aquitania          & 1521389-001 & 2010/01/03 05:32:15 & 2.796 & 2.617 & 20.6 & 90.0 & 12.75\\
419 Aurelia            & 1521363-001 & 2010/01/03 07:16:46 & 2.771 & 2.596 & 20.8 & 89.7 & 13.73\\
419 Aurelia            & 1521364-001 & 2010/01/03 08:55:37 & 2.771 & 2.598 & 20.8 & 89.6 & 13.73\\
419 Aurelia            & 1521365-001 & 2010/01/03 12:13:20 & 2.771 & 2.600 & 20.8 & 89.5 & 13.73\\
423 Diotima            & 1520060-001 & 2008/12/01 11:26:37 & 3.051 & 2.892 & 18.8 & 89.7 & 12.93\\
423 Diotima            & 1520059-001 & 2008/12/01 09:47:45 & 3.051 & 2.891 & 18.9 & 89.8 & 12.93\\
451 Patientia          & 1520061-001 & 2009/08/02 09:24:28 & 3.290 & 3.128 & 18.0 & 90.1 & 12.60\\
451 Patientia          & 1520062-001 & 2009/08/03 00:14:05 & 3.290 & 3.137 & 18.0 & 89.6 & 12.61\\
476 Hedwig             & 1520165-001 & 2008/08/14 01:05:10 & 2.480 & 2.266 & 24.1 & 89.9 & 13.42\\
476 Hedwig             & 1520166-001 & 2008/08/14 02:44:02 & 2.480 & 2.266 & 24.1 & 89.9 & 13.43\\
511 Davida             & 1520065-001 & 2008/11/16 11:26:35 & 2.662 & 2.469 & 21.8 & 90.2 & 11.35\\
511 Davida             & 1520066-001 & 2008/11/16 13:05:26 & 2.663 & 2.468 & 21.8 & 90.2 & 11.35\\
532 Herculina          & 1520139-001 & 2009/02/12 04:24:06 & 2.871 & 2.696 & 20.1 & 90.0 & 11.12\\
532 Herculina          & 1520140-001 & 2009/02/12 06:02:58 & 2.870 & 2.697 & 20.1 & 89.9 & 11.12\\
704 Interamnia         & 1520069-001 & 2008/12/09 03:17:00 & 3.348 & 3.200 & 17.1 & 90.0 & 12.21\\
704 Interamnia         & 1520070-001 & 2008/12/09 11:31:20 & 3.349 & 3.195 & 17.1 & 90.3 & 12.21\\
704 Interamnia         & 1521178-001 & 2010/02/08 20:43:09 & 3.502 & 3.349 & 16.4 & 90.6 & 12.38\\
773 Irmintraud         & 1520201-001 & 2009/07/08 13:46:01 & 2.727 & 2.542 & 21.9 & 89.3 & 14.36\\
773 Irmintraud         & 1520202-001 & 2009/07/08 15:24:52 & 2.727 & 2.541 & 21.9 & 89.4 & 14.36\\
4015 Wilson-Harrington & 1521116-001 & 2009/11/18 13:57:26 & 1.059 & 0.379 & 69.0 & 90.0 & 16.43\\
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{longtable}{lcccccc}
\caption{Criteria for thermal contamination (see section~\ref{sec:Criterion to reject spectra severely contaminated by thermal emission} for details)}
\label{tab:thermal_contamination}
\\
\hline
Object & ObsID &  $\displaystyle \left(\frac{R_{2.45}}{R_{0.55}}\right)^\mathrm{a}$ & $p_\mathrm{d0}{}^\mathrm{b}$ & $\displaystyle\max\left(\frac{F_\mathrm{e}}{F_\mathrm{tot}}\right)^\mathrm{c}$ & $\lambda_\mathrm{trunc}$ [\micron]$^\mathrm{d}$\\
\hline
\endfirsthead
\hline
Object & ObsID &  $\displaystyle \left(\frac{R_{2.45}}{R_{0.55}}\right)^\mathrm{a}$ & $p_\mathrm{d0}{}^\mathrm{b}$ & $\displaystyle\max\left(\frac{F_\mathrm{e}}{F_\mathrm{tot}}\right)^\mathrm{c}$ & $\lambda_\mathrm{trunc}$ [\micron]$^\mathrm{d}$\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\multicolumn{1}{@{}l}{\rlap{\parbox[t]{1.0\textwidth}{
\small
$^\mathrm{a}$ Ratio of the relative reflectance at 2.45~$\micron$ to that at 0.55~$\micron$. \\
%%%Reference of the data is the same as in Table~\ref{tab:obslog}. \\
$^\mathrm{b}$ 
The bi-directional reflectivity (assumed as same as the infrared albedo; see text).\\
$^\mathrm{c}$ Maximum ratio of the thermal emisson to the total flux density. \\
$^\mathrm{d}$ Truncated wavelength for valid reflectance spectrum range.\\
}}}
\endlastfoot
1 Ceres                & 1520001-001 & 1.014 & 0.088 & 0.5217 & 3.72\\
1 Ceres                & 1520002-001 & 1.014 & 0.088 & 0.5217 & 3.71\\
2 Pallas               & 1520003-001 & 0.845 & 0.127 & 0.4326 & 3.60\\
2 Pallas               & 1520004-001 & 0.845 & 0.127 & 0.4326 & 3.60\\
4 Vesta                & 1520187-001 & 1.161 & 0.397 & 0.1275 & 3.70\\
4 Vesta                & 1520188-001 & 1.161 & 0.397 & 0.1275 & 3.67\\
5 Astraea              & 1520076-001 & 1.332 & 0.350 & 0.1883 & 4.00\\
5 Astraea              & 1520075-001 & 1.332 & 0.350 & 0.1883 & 3.96\\
6 Hebe                 & 5125810-001 & 1.285 & 0.306 & 0.1865 & 3.98\\
6 Hebe                 & 5125811-001 & 1.285 & 0.306 & 0.1865 & 3.99\\
7 Iris                 & 1520077-001 & 1.292 & 0.231 & 0.2703 & 4.11\\
7 Iris                 & 1520078-001 & 1.292 & 0.231 & 0.2703 & 4.14\\
8 Flora                & 1520079-001 & 1.608 & 0.378 & 0.1426 & 3.77\\
9 Metis                & 1521231-001 & 1.542 & 0.329 & 0.1937 & 3.56\\
9 Metis                & 1521232-001 & 1.542 & 0.329 & 0.1937 & 3.54\\
9 Metis                & 1521233-001 & 1.542 & 0.329 & 0.1937 & 3.57\\
10 Hygiea              & 1520005-001 & 1.225 & 0.081 & 0.5302 & 4.29\\
10 Hygiea              & 1520006-001 & 1.225 & 0.081 & 0.5302 & 4.32\\
13 Egeria              & 1520007-001 & 1.099 & 0.095 & 0.4898 & 3.71\\
13 Egeria              & 1520008-001 & 1.099 & 0.095 & 0.4898 & 3.73\\
16 Psyche              & 1520143-001 & 1.560 & 0.282 & 0.2126 & 4.21\\
16 Psyche              & 1520144-001 & 1.560 & 0.282 & 0.2126 & 4.24\\
21 Lutetia             & 1520157-001 & 1.125 & 0.204 & 0.3154 & 3.57\\
21 Lutetia             & 1520158-001 & 1.125 & 0.204 & 0.3154 & 3.58\\
22 Kalliope            & 1520146-001 & 1.543 & 0.369 & 0.1627 & 3.89\\
22 Kalliope            & 1520145-001 & 1.543 & 0.369 & 0.1627 & 3.88\\
24 Themis              & 1520009-001 & 1.103 & 0.093 & 0.4775 & 3.95\\
24 Themis              & 1520010-001 & 1.103 & 0.093 & 0.4775 & 4.01\\
33 Polyhymnia          & 1521246-001 & 1.197 & 0.278 & 0.1812 & 3.31\\
33 Polyhymnia          & 1521247-001 & 1.197 & 0.278 & 0.1812 & 3.36\\
33 Polyhymnia          & 1521248-001 & 1.197 & 0.278 & 0.1812 & 3.33\\
40 Harmonia            & 1520105-001 & 1.308 & 0.305 & 0.2139 & 3.74\\
40 Harmonia            & 1520106-001 & 1.308 & 0.305 & 0.2139 & 3.78\\
42 Isis                & 1520107-001 & 1.392 & 0.220 & 0.2814 & 3.40\\
42 Isis                & 1520108-001 & 1.392 & 0.220 & 0.2814 & 3.40\\
44 Nysa                & 1520189-001 & 1.041 & 0.499 & 0.0789 & 4.79\\
44 Nysa                & 1520190-001 & 1.041 & 0.499 & 0.0789 & 4.59\\
46 Hestia              & 1520169-001 & 1.291 & 0.071 & 0.6059 & 3.77\\
46 Hestia              & 1520170-001 & 1.291 & 0.071 & 0.6059 & 3.82\\
49 Pales               & 1521189-001 & 0.979 & 0.060 & 0.6065 & 3.70\\
49 Pales               & 1521190-001 & 0.979 & 0.060 & 0.6065 & 3.74\\
49 Pales               & 1521191-001 & 0.979 & 0.060 & 0.6065 & 3.73\\
50 Virginia            & 1520175-001 & 1.038 & 0.052 & 0.6400 & 3.44\\
50 Virginia            & 1520176-001 & 1.038 & 0.052 & 0.6400 & 3.44\\
51 Nemausa             & 1520019-001 & 1.279 & 0.120 & 0.4612 & 3.90\\
51 Nemausa             & 1520020-001 & 1.279 & 0.120 & 0.4612 & 3.85\\
52 Europa              & 1520021-001 & 1.326 & 0.057 & 0.6054 & 4.32\\
52 Europa              & 1520022-001 & 1.326 & 0.057 & 0.6054 & 4.30\\
55 Pandora             & 1521264-001 & 1.470 & 0.495 & 0.1329 & 3.67\\
55 Pandora             & 1521265-001 & 1.470 & 0.495 & 0.1329 & 3.67\\
55 Pandora             & 1521266-001 & 1.470 & 0.495 & 0.1329 & 3.70\\
56 Melete              & 1520171-001 & 1.302 & 0.099 & 0.4779 & 3.47\\
56 Melete              & 1520172-001 & 1.302 & 0.099 & 0.4779 & 3.52\\
64 Angelina            & 1520191-001 & 1.231 & 0.634 & 0.0543 & 5.00\\
64 Angelina            & 1520192-001 & 1.231 & 0.634 & 0.0543 & 5.00\\
65 Cybele              & 1520167-001 & 1.351 & 0.059 & 0.6731 & 4.33\\
65 Cybele              & 1520168-001 & 1.351 & 0.059 & 0.6731 & 4.35\\
69 Hesperia            & 1520149-001 & 1.539 & 0.242 & 0.2468 & 4.40\\
79 Eurynome            & 1521249-001 & 1.322 & 0.276 & 0.2022 & 3.69\\
79 Eurynome            & 1521250-001 & 1.322 & 0.276 & 0.2022 & 3.78\\
79 Eurynome            & 1521251-001 & 1.322 & 0.276 & 0.2022 & 3.77\\
81 Terpsichore         & 1520029-001 & 1.201 & 0.058 & 0.6151 & 3.51\\
81 Terpsichore         & 1520030-001 & 1.201 & 0.058 & 0.6151 & 3.49\\
87 Sylvia              & 1520163-001 & 1.541 & 0.066 & 0.5807 & 4.42\\
87 Sylvia              & 1520164-001 & 1.541 & 0.066 & 0.5807 & 4.39\\
89 Julia               & 1521252-001 & 1.550 & 0.291 & 0.2226 & 3.56\\
89 Julia               & 1521253-001 & 1.550 & 0.291 & 0.2226 & 3.67\\
89 Julia               & 1521254-001 & 1.550 & 0.291 & 0.2226 & 3.60\\
92 Undina              & 1520179-001 & 1.314 & 0.361 & 0.1828 & 4.42\\
92 Undina              & 1520180-001 & 1.314 & 0.361 & 0.1828 & 4.37\\
94 Aurora              & 1520033-001 & 1.391 & 0.074 & 0.5538 & 3.81\\
94 Aurora              & 1520034-001 & 1.391 & 0.074 & 0.5538 & 3.82\\
106 Dione              & 1521201-001 & 1.015 & 0.085 & 0.5164 & 3.73\\
106 Dione              & 1521203-001 & 1.015 & 0.085 & 0.5164 & 3.79\\
106 Dione              & 1521202-001 & 1.015 & 0.085 & 0.5164 & 3.75\\
121 Hermione           & 1520035-001 & 1.203 & 0.070 & 0.5677 & 4.00\\
121 Hermione           & 1520036-001 & 1.203 & 0.070 & 0.5677 & 4.02\\
127 Johanna            & 1521342-001 & 1.226 & 0.080 & 0.5339 & 3.92\\
127 Johanna            & 1521343-001 & 1.226 & 0.080 & 0.5339 & 3.88\\
127 Johanna            & 1521344-001 & 1.226 & 0.080 & 0.5339 & 3.79\\
128 Nemesis            & 5125812-001 & 1.142 & 0.067 & 0.5766 & 3.81\\
128 Nemesis            & 5125813-001 & 1.142 & 0.067 & 0.5766 & 3.82\\
129 Antigone           & 1520147-001 & 1.440 & 0.266 & 0.1885 & 4.35\\
129 Antigone           & 1520148-001 & 1.440 & 0.266 & 0.1885 & 4.41\\
135 Hertha             & 1520159-001 & 1.460 & 0.250 & 0.2540 & 3.89\\
135 Hertha             & 1520160-001 & 1.460 & 0.250 & 0.2540 & 3.88\\
140 Siwa               & 1521268-001 & 1.307 & 0.088 & 0.5096 & 3.59\\
140 Siwa               & 1521269-001 & 1.307 & 0.088 & 0.5096 & 3.61\\
140 Siwa               & 1521267-001 & 1.307 & 0.088 & 0.5096 & 3.60\\
145 Adeona             & 1521210-001 & 1.126 & 0.056 & 0.6208 & 3.75\\
145 Adeona             & 1521211-001 & 1.126 & 0.056 & 0.6208 & 3.77\\
145 Adeona             & 1521212-001 & 1.126 & 0.056 & 0.6208 & 3.82\\
148 Gallia             & 1521258-001 & 1.440 & 0.346 & 0.1908 & 3.55\\
148 Gallia             & 1521259-001 & 1.440 & 0.346 & 0.1908 & 3.63\\
148 Gallia             & 1521260-001 & 1.440 & 0.346 & 0.1908 & 3.65\\
153 Hilda              & 1520213-001 & 1.428 & 0.097 & 0.4828 & 4.18\\
153 Hilda              & 1520214-001 & 1.428 & 0.097 & 0.4828 & 4.17\\
161 Athor              & 1520153-001 & 1.181 & 0.275 & 0.2412 & 3.33\\
161 Athor              & 1520154-001 & 1.181 & 0.275 & 0.2412 & 3.35\\
173 Ino                & 1521270-001 & 1.265 & 0.075 & 0.6201 & 3.52\\
173 Ino                & 1521271-001 & 1.265 & 0.075 & 0.6201 & 3.50\\
173 Ino                & 1521272-001 & 1.265 & 0.075 & 0.6201 & 3.51\\
185 Eunike             & 1521222-001 & 1.294 & 0.074 & 0.5537 & 4.04\\
185 Eunike             & 1521224-001 & 1.294 & 0.074 & 0.5537 & 4.08\\
185 Eunike             & 1521223-001 & 1.294 & 0.074 & 0.5537 & 4.15\\
216 Kleopatra          & 1520155-001 & 1.491 & 0.222 & 0.2331 & 4.01\\
216 Kleopatra          & 1520156-001 & 1.491 & 0.222 & 0.2331 & 4.05\\
216 Kleopatra          & 1521177-001 & 1.491 & 0.222 & 0.2331 & 4.03\\
246 Asporina           & 1520193-001 & 1.956 & 0.346 & 0.1904 & 4.19\\
246 Asporina           & 1520194-001 & 1.956 & 0.346 & 0.1904 & 4.20\\
250 Bettina            & 1520161-001 & 1.499 & 0.213 & 0.2887 & 4.65\\
250 Bettina            & 1520162-001 & 1.499 & 0.213 & 0.2887 & 4.74\\
308 Polyxo             & 1521261-001 & 1.641 & 0.085 & 0.4906 & 3.95\\
308 Polyxo             & 1521262-001 & 1.641 & 0.085 & 0.4906 & 3.99\\
308 Polyxo             & 1521263-001 & 1.641 & 0.085 & 0.4906 & 4.00\\
336 Lacadiera          & 1520199-001 & 1.413 & 0.066 & 0.5802 & 3.67\\
336 Lacadiera          & 1520200-001 & 1.413 & 0.066 & 0.5802 & 3.69\\
349 Dembowska          & 1520185-001 & 1.639 & 0.454 & 0.1016 & 4.29\\
349 Dembowska          & 1520186-001 & 1.639 & 0.454 & 0.1016 & 4.32\\
354 Eleonora           & 1520131-001 & 2.156 & 0.455 & 0.1013 & 4.04\\
354 Eleonora           & 1520132-001 & 2.156 & 0.455 & 0.1013 & 4.09\\
361 Bononia            & 1520209-001 & 1.933 & 0.077 & 0.5417 & 4.15\\
361 Bononia            & 1520210-001 & 1.933 & 0.077 & 0.5417 & 4.12\\
371 Bohemia            & 1520205-001 & 1.281 & 0.355 & 0.1861 & 3.99\\
371 Bohemia            & 1520206-001 & 1.281 & 0.355 & 0.1861 & 3.92\\
387 Aquitania          & 1521387-001 & 1.314 & 0.229 & 0.2728 & 4.01\\
387 Aquitania          & 1521388-001 & 1.314 & 0.229 & 0.2728 & 4.02\\
387 Aquitania          & 1521389-001 & 1.314 & 0.229 & 0.2728 & 4.01\\
419 Aurelia            & 1521363-001 & 1.155 & 0.059 & 0.6097 & 3.88\\
419 Aurelia            & 1521364-001 & 1.155 & 0.059 & 0.6097 & 3.85\\
419 Aurelia            & 1521365-001 & 1.155 & 0.059 & 0.6097 & 3.80\\
423 Diotima            & 1520060-001 & 1.319 & 0.065 & 0.5870 & 3.96\\
423 Diotima            & 1520059-001 & 1.319 & 0.065 & 0.5870 & 3.97\\
451 Patientia          & 1520061-001 & 1.230 & 0.087 & 0.4929 & 4.22\\
451 Patientia          & 1520062-001 & 1.230 & 0.087 & 0.4929 & 4.18\\
476 Hedwig             & 1520165-001 & 1.357 & 0.075 & 0.5507 & 3.70\\
476 Hedwig             & 1520166-001 & 1.357 & 0.075 & 0.5507 & 3.69\\
511 Davida             & 1520065-001 & 1.281 & 0.090 & 0.4989 & 3.70\\
511 Davida             & 1520066-001 & 1.281 & 0.090 & 0.4989 & 3.69\\
532 Herculina          & 1520139-001 & 1.344 & 0.247 & 0.2204 & 4.02\\
532 Herculina          & 1520140-001 & 1.344 & 0.247 & 0.2204 & 3.98\\
704 Interamnia         & 1520069-001 & 1.118 & 0.084 & 0.6094 & 4.34\\
704 Interamnia         & 1520070-001 & 1.118 & 0.084 & 0.6094 & 4.30\\
704 Interamnia         & 1521178-001 & 1.118 & 0.084 & 0.6094 & 4.29\\
773 Irmintraud         & 1520201-001 & 1.589 & 0.084 & 0.5197 & 3.90\\
773 Irmintraud         & 1520202-001 & 1.589 & 0.084 & 0.5197 & 3.90\\
4015 Wilson-Harrington & 1521116-001 & 0.792 & 0.036 & 0.7182 & 3.00\\
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{longtable}{lcrcrcrl}
\caption{Band depth and peak wavelength in 2.7~$\micron$ and 3.1~$\micron$.}\label{tab:band_depth}
\\
\hline
Object & \multicolumn{1}{c}{tax$^\mathrm{a}$} & \multicolumn{2}{c}{2.7-$\micron$ band depth} & \multicolumn{2}{c}{3.1-$\micron$ band depth} & \multicolumn{1}{c}{$\mathcal{S}$ $^\mathrm{b}$} & \multicolumn{1}{c}{3-$\micron$ band shape$^\mathrm{c}$}\\
       &                                          & \multicolumn{1}{c}{$\mathcal{D}_{2.7}$}[\%] & \multicolumn{1}{c}{$\lambda_\mathrm{peak}$[$\micron$]} & \multicolumn{1}{c}{$\mathcal{D}_{3.1}$}[\%] & \multicolumn{1}{c}{$\lambda_\mathrm{peak}$[$\micron$]} & \multicolumn{1}{c}{[$\micron^{-1}$]}            &                                         \\
\hline
\endfirsthead
\hline
Object & \multicolumn{1}{c}{tax$^\mathrm{a}$} & \multicolumn{2}{c}{2.7-$\micron$ band depth} & \multicolumn{2}{c}{3.1-$\micron$ band depth} & \multicolumn{1}{c}{$\mathcal{S}$ $^\mathrm{b}$} & \multicolumn{1}{c}{3-$\micron$ band shape$^\mathrm{c}$}\\
       &                                          & \multicolumn{1}{c}{$\mathcal{D}_{2.7}$}[\%] & \multicolumn{1}{c}{$\lambda_\mathrm{peak}$[$\micron$]} & \multicolumn{1}{c}{$\mathcal{D}_{3.1}$}[\%] & \multicolumn{1}{c}{$\lambda_\mathrm{peak}$[$\micron$]} & \multicolumn{1}{c}{[$\micron^{-1}$]}            &                                         \\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\multicolumn{1}{@{}l}{\rlap{\parbox[t]{0.95\textwidth}{
\small
Note: the values with S/N$> 3$ (treated as significant features in this work) is shown in bold face. \\
$^\mathrm{a}$ Bus-DeMeo taxonomy (see table~\ref{tab:object_tax}).\\
$^\mathrm{b}$ Spectral slope in the 3-$\micron$ band. \\
$^\mathrm{c}$ The 3-$\micron$ band shape determined by combination of $\mathcal{D}_{2.7}$ and $\mathcal{D}_{3.0}$ (see text). 
Takir classification (see table~\ref{tab:object_tax}) is given in parentheses. \\
}}}
\endlastfoot
%%% data start
%%% \input{mk_table_absorption.pl.out}
1 Ceres                & C   & $~\mathbf{13.8 \pm 1.2}$ & $2.73\pm 0.01$ & $~\mathbf{11.5 \pm 1.7}$ & $3.08\pm 0.01$ & $ 0.007 \pm  0.035$ & w-shape (Ceres-like)\\
2 Pallas               & B   & $~\mathbf{29.3 \pm 1.3}$ & $2.74\pm 0.01$ & ${0.0 \pm 1.9}$ & $3.09\pm 0.01$ & $-0.016 \pm  0.030$ & sharp \\
5 Astraea              & S   & ${3.5 \pm 1.9}$ & $2.69\pm 0.01$ & ${4.1 \pm 3.2}$ & $3.10\pm 0.01$ & $ 0.091 \pm  0.044$ &  \\
6 Hebe                 & S   & ${1.6 \pm 1.0}$ & $2.68\pm 0.01$ & ${1.7 \pm 1.4}$ & $3.06\pm 0.01$ & $ 0.059 \pm  0.028$ &  \\
7 Iris                 & S   & ${0.5 \pm 1.0}$ & $2.68\pm 0.01$ & ${2.7 \pm 1.6}$ & $3.06\pm 0.01$ & $ 0.051 \pm  0.031$ &  \\
8 Flora                & Sw  & ${0.8 \pm 1.6}$ & $2.69\pm 0.01$ & $~\mathbf{5.6 \pm 2.4}$ & $3.09\pm 0.01$ & $ 0.102 \pm  0.037$ & 3-$\micron$ dent? \\
9 Metis                & L   & ${1.3 \pm 1.4}$ & $2.65\pm 0.01$ & ${7.8 \pm 4.0}$ & $3.09\pm 0.01$ & $ 0.080 \pm  0.027$ &  \\
10 Hygiea              & C   & $~\mathbf{17.8 \pm 1.6}$ & $2.72\pm 0.01$ & $~\mathbf{5.9 \pm 2.1}$ & $3.08\pm 0.01$ & $ 0.053 \pm  0.043$ & w-shape? (Ceres-like)\\
13 Egeria              & Ch  & $~\mathbf{40.5 \pm 1.6}$ & $2.76\pm 0.01$ & ${2.9 \pm 2.1}$ & $3.07\pm 0.01$ & $ 0.013 \pm  0.039$ & sharp (sharp)\\
16 Psyche              & Xk  & ${0.9 \pm 1.8}$ & $2.69\pm 0.01$ & ${4.2 \pm 2.6}$ & $3.10\pm 0.01$ & $ 0.106 \pm  0.037$ &  \\
21 Lutetia             & Xc  & ${2.4 \pm 2.3}$ & $2.68\pm 0.01$ & ${1.2 \pm 3.4}$ & $3.06\pm 0.01$ & $ 0.032 \pm  0.031$ &  \\
22 Kalliope            & X   & $~\mathbf{4.3 \pm 1.9}$ & $2.78\pm 0.01$ & ${2.3 \pm 1.8}$ & $3.06\pm 0.01$ & $ 0.068 \pm  0.029$ & sharp? \\
24 Themis              & C   & $~\mathbf{10.4 \pm 3.2}$ & $2.76\pm 0.01$ & $~\mathbf{11.9 \pm 4.7}$ & $3.07\pm 0.01$ & $ 0.028 \pm  0.057$ & w-shape? (rounded)\\
33 Polyhymnia          & S   & $~\mathbf{3.3 \pm 1.5}$ & $2.68\pm 0.01$ & ${2.4 \pm 2.8}$ & $3.09\pm 0.01$ & $ 0.075 \pm  0.042$ & sharp? \\
40 Harmonia            & S   & ${1.3 \pm 1.5}$ & $2.69\pm 0.01$ & ${2.1 \pm 2.0}$ & $3.09\pm 0.01$ & $ 0.087 \pm  0.030$ &  \\
42 Isis                & K   & ${0.7 \pm 1.4}$ & $2.71\pm 0.01$ & $~\mathbf{7.9 \pm 2.6}$ & $3.09\pm 0.01$ & $ 0.055 \pm  0.029$ & 3-$\micron$ dent \\
44 Nysa                & Xn  & ${2.6 \pm 2.5}$ & $2.66\pm 0.01$ & $~\mathbf{13.5 \pm 3.2}$ & $3.08\pm 0.01$ & $-0.017 \pm  0.055$ & 3-$\micron$ dent \\
46 Hestia              & Xc  & $~\mathbf{12.3 \pm 4.4}$ & $2.73\pm 0.01$ & ${10.4 \pm 7.2}$ & $3.06\pm 0.01$ & $ 0.092 \pm  0.087$ & sharp? \\
49 Pales               & Ch  & $~\mathbf{29.9 \pm 3.1}$ & $2.75\pm 0.01$ & ${0.3 \pm 4.7}$ & $3.26\pm 0.01$ & $ 0.003 \pm  0.064$ & sharp \\
50 Virginia            & Ch  & $~\mathbf{23.9 \pm 4.6}$ & $2.74\pm 0.01$ & ${0.3 \pm 5.1}$ & $3.06\pm 0.01$ & $ 0.048 \pm  0.100$ & sharp \\
51 Nemausa             & Cgh & $~\mathbf{46.6 \pm 2.9}$ & $2.77\pm 0.01$ & ${6.4 \pm 3.3}$ & $2.96\pm 0.01$ & $-0.023 \pm  0.069$ & sharp \\
52 Europa              & C   & ${5.5 \pm 3.2}$ & $2.74\pm 0.01$ & $~\mathbf{6.0 \pm 2.5}$ & $3.11\pm 0.01$ & $-0.022 \pm  0.041$ & 3-$\micron$ dent? (Europa-like)\\
55 Pandora             & Xk  & ${4.5 \pm 2.3}$ & $2.82\pm 0.01$ & ${1.6 \pm 2.4}$ & $2.98\pm 0.01$ & $ 0.038 \pm  0.036$ &  \\
56 Melete              & Xk  & $~\mathbf{20.0 \pm 3.8}$ & $2.73\pm 0.01$ & ${6.3 \pm 4.2}$ & $3.14\pm 0.01$ & $-0.011 \pm  0.059$ & sharp \\
64 Angelina            & Xe  & ${0.3 \pm 2.9}$ & $2.73\pm 0.01$ & ${5.1 \pm 4.2}$ & $3.15\pm 0.01$ & $ 0.011 \pm  0.064$ &  \\
65 Cybele              & Xk  & ${0.7 \pm 2.8}$ & $2.74\pm 0.01$ & $~\mathbf{11.3 \pm 4.5}$ & $3.10\pm 0.01$ & $ 0.108 \pm  0.062$ & 3-$\micron$ dent? (rounded)\\
69 Hesperia            & Xk  & ${5.6 \pm 2.8}$ & $2.79\pm 0.01$ & ${1.9 \pm 3.3}$ & $3.05\pm 0.01$ & $ 0.108 \pm  0.056$ &  \\
79 Eurynome            & S   & ${1.0 \pm 3.3}$ & $2.72\pm 0.01$ & ${6.1 \pm 5.2}$ & $3.09\pm 0.01$ & $ 0.098 \pm  0.043$ &  \\
81 Terpsichore         & C   & $~\mathbf{15.0 \pm 4.6}$ & $2.73\pm 0.01$ & ${2.9 \pm 5.9}$ & $3.08\pm 0.01$ & $-0.002 \pm  0.109$ & sharp \\
87 Sylvia              & X   & ${5.1 \pm 3.3}$ & $2.76\pm 0.01$ & ${4.4 \pm 3.6}$ & $3.06\pm 0.01$ & $ 0.087 \pm  0.079$ &  \\
89 Julia               & Sw  & ${2.3 \pm 1.9}$ & $2.68\pm 0.01$ & ${0.3 \pm 2.5}$ & $3.06\pm 0.01$ & $ 0.112 \pm  0.029$ &  \\
92 Undina              & Xk  & $~\mathbf{6.0 \pm 2.9}$ & $2.76\pm 0.01$ & ${4.4 \pm 3.6}$ & $3.06\pm 0.01$ & $ 0.096 \pm  0.057$ & sharp? \\
94 Aurora              & C   & ${3.8 \pm 2.9}$ & $2.74\pm 0.01$ & ${2.9 \pm 3.2}$ & $3.07\pm 0.01$ & $-0.020 \pm  0.069$ &  \\
106 Dione              & Cgh & $~\mathbf{36.0 \pm 3.4}$ & $2.76\pm 0.01$ & ${4.9 \pm 4.0}$ & $3.08\pm 0.01$ & $ 0.035 \pm  0.073$ & sharp \\
121 Hermione           & Ch  & $~\mathbf{24.8 \pm 2.5}$ & $2.78\pm 0.01$ & ${3.7 \pm 2.9}$ & $3.06\pm 0.01$ & $-0.002 \pm  0.060$ & sharp (sharp)\\
127 Johanna            & Ch  & $~\mathbf{23.2 \pm 8.5}$ & $2.81\pm 0.01$ & ${3.7 \pm 11.0}$ & $2.98\pm 0.01$ & $ 0.009 \pm  0.138$ & sharp? \\
128 Nemesis            & C   & $~\mathbf{19.1 \pm 2.2}$ & $2.74\pm 0.01$ & ${3.4 \pm 2.7}$ & $3.06\pm 0.01$ & $-0.068 \pm  0.055$ & sharp \\
129 Antigone           & Xk  & ${3.9 \pm 2.2}$ & $2.79\pm 0.01$ & ${4.8 \pm 3.2}$ & $3.10\pm 0.01$ & $ 0.112 \pm  0.044$ &  \\
135 Hertha             & Xk  & ${1.0 \pm 2.3}$ & $2.69\pm 0.01$ & ${2.7 \pm 3.1}$ & $3.07\pm 0.01$ & $ 0.086 \pm  0.049$ &  \\
140 Siwa               & Xc  & ${0.6 \pm 2.9}$ & $2.72\pm 0.01$ & ${1.8 \pm 3.3}$ & $2.97\pm 0.01$ & $ 0.037 \pm  0.056$ &  (featureless)\\
145 Adeona             & Ch  & $~\mathbf{28.9 \pm 6.0}$ & $2.76\pm 0.01$ & ${12.8 \pm 11.1}$ & $3.12\pm 0.01$ & $ 0.082 \pm  0.116$ & sharp \\
148 Gallia             & S   & ${1.2 \pm 1.8}$ & $2.75\pm 0.01$ & ${2.6 \pm 2.6}$ & $3.12\pm 0.01$ & $ 0.073 \pm  0.033$ &  \\
153 Hilda              & X   & ${2.7 \pm 4.5}$ & $2.68\pm 0.01$ & ${5.4 \pm 7.2}$ & $3.02\pm 0.01$ & $-0.017 \pm  0.114$ &  (rounded)\\
161 Athor              & Xc  & ${6.3 \pm 6.5}$ & $2.78\pm 0.01$ & ${7.8 \pm 6.2}$ & $3.09\pm 0.01$ & $ 0.078 \pm  0.093$ &  \\
173 Ino                & Xk  & $~\mathbf{9.1 \pm 2.2}$ & $2.75\pm 0.01$ & ${3.9 \pm 2.8}$ & $2.97\pm 0.01$ & $ 0.043 \pm  0.070$ & sharp \\
185 Eunike             & C   & ${5.5 \pm 5.0}$ & $2.69\pm 0.01$ & ${13.6 \pm 7.6}$ & $3.06\pm 0.01$ & $ 0.007 \pm  0.117$ &  \\
216 Kleopatra          & Xe  & $~\mathbf{3.3 \pm 1.3}$ & $2.78\pm 0.01$ & ${2.6 \pm 1.9}$ & $3.07\pm 0.01$ & $ 0.078 \pm  0.028$ & sharp? \\
246 Asporina           & A   & ${5.3 \pm 3.0}$ & $2.78\pm 0.01$ & $~\mathbf{8.7 \pm 3.7}$ & $3.08\pm 0.01$ & $ 0.037 \pm  0.065$ & 3-$\micron$ dent? \\
250 Bettina            & Xk  & ${3.5 \pm 3.6}$ & $2.74\pm 0.01$ & ${5.7 \pm 4.3}$ & $3.06\pm 0.01$ & $ 0.129 \pm  0.070$ &  \\
308 Polyxo             & T   & $~\mathbf{14.6 \pm 3.5}$ & $2.76\pm 0.01$ & ${3.2 \pm 5.1}$ & $3.06\pm 0.01$ & $ 0.023 \pm  0.075$ & sharp (sharp)\\
336 Lacadiera          & Xk  & ${5.2 \pm 9.2}$ & $2.65\pm 0.01$ & ${6.5 \pm 12.9}$ & $3.02\pm 0.01$ & $-0.180 \pm  0.230$ &  \\
349 Dembowska          & R   & $~\mathbf{3.8 \pm 1.2}$ & $2.79\pm 0.01$ & $~\mathbf{6.0 \pm 1.6}$ & $3.09\pm 0.01$ & $-0.033 \pm  0.023$ & w-shape \\
354 Eleonora           & A   & ${1.0 \pm 1.7}$ & $2.72\pm 0.01$ & $~\mathbf{4.0 \pm 1.5}$ & $3.06\pm 0.01$ & $ 0.016 \pm  0.026$ & 3-$\micron$ dent? \\
361 Bononia            & D   & ${3.5 \pm 5.6}$ & $2.67\pm 0.01$ & ${8.8 \pm 7.4}$ & $3.06\pm 0.01$ & $ 0.098 \pm  0.117$ &  (rounded)\\
371 Bohemia            & S   & ${6.8 \pm 9.9}$ & $2.83\pm 0.01$ & ${4.1 \pm 9.0}$ & $3.02\pm 0.01$ & $ 0.169 \pm  0.159$ &  \\
387 Aquitania          & L   & ${1.9 \pm 2.8}$ & $2.76\pm 0.01$ & ${4.3 \pm 3.7}$ & $3.10\pm 0.01$ & $ 0.042 \pm  0.063$ &  \\
419 Aurelia            & C   & ${12.6 \pm 7.9}$ & $2.80\pm 0.01$ & ${6.1 \pm 9.7}$ & $3.12\pm 0.01$ & $-0.067 \pm  0.194$ &  \\
423 Diotima            & C   & $~\mathbf{5.9 \pm 2.6}$ & $2.79\pm 0.01$ & ${4.9 \pm 3.2}$ & $3.02\pm 0.01$ & $-0.025 \pm  0.062$ & sharp? \\
451 Patientia          & C   & ${9.8 \pm 6.1}$ & $2.78\pm 0.01$ & $~\mathbf{9.6 \pm 4.5}$ & $3.06\pm 0.01$ & $ 0.061 \pm  0.100$ & 3-$\micron$ dent? (Europa-like)\\
476 Hedwig             & Xk  & $~\mathbf{23.5 \pm 2.9}$ & $2.75\pm 0.01$ & ${1.2 \pm 3.8}$ & $3.06\pm 0.01$ & $ 0.003 \pm  0.070$ & sharp \\
511 Davida             & C   & $~\mathbf{22.5 \pm 1.8}$ & $2.73\pm 0.01$ & ${4.3 \pm 2.9}$ & $3.09\pm 0.01$ & $-0.034 \pm  0.064$ & sharp (sharp)\\
532 Herculina          & S   & ${0.9 \pm 1.1}$ & $2.69\pm 0.01$ & ${2.0 \pm 1.7}$ & $2.98\pm 0.01$ & $ 0.092 \pm  0.027$ &  \\
704 Interamnia         & Cb  & $~\mathbf{18.2 \pm 1.5}$ & $2.74\pm 0.01$ & ${2.2 \pm 2.4}$ & $3.12\pm 0.01$ & $ 0.000 \pm  0.041$ & sharp (sharp)\\
773 Irmintraud         & T   & ${10.3 \pm 9.9}$ & $2.76\pm 0.01$ & ${11.1 \pm 13.4}$ & $3.12\pm 0.01$ & $-0.097 \pm  0.251$ &  \\

%%% data end
\end{longtable}
\begin{tabular}{llll}
\hline
This work & Takir class$^a$ & Rivkin class$^b$ & Prototypes\\
\hline
sharp            & sharp   & Pallas  & 2(B), 51(Cgh), 511(C)\\
w-shape          & Ceres   & Ceres   & 1(C), 10(C)\\
\multirow{2}{*}{3-$\micron$ dent} & rounded & \multirow{2}{*}{Themis}  & \multirow{2}{*}{52(C), 65(Xk)}\\
& Europa  &   & \\
\hline
\multicolumn{1}{@{}l}{\rlap{\parbox[t]{0.6\textwidth}{
\small
$^\mathrm{a}$ \cite{2012Icar..219..641T};  
$^\mathrm{b}$ \cite{Rivkin2012}
}}}
\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\setcounter{table}{0}
\renewcommand{\thetable}{A-\arabic{table}}

%\begin{longtable}{lrrccrrclccc}
\begin{longtable}{ll}
\caption{Previous works in 3-$\micron$ band observations}\label{tab:previous_works}
\\
\hline
Object & Previous works\\
\hline
\endfirsthead
\hline
Object & Previous works\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
%\multicolumn{1}{@{}l}{\rlap{\parbox[t]{1.0\textwidth}{
%\small
%%%%%%
%}}}
\endlastfoot
1 Ceres & Mt.Lemmon~\citep{1978MNRAS.182P..17L, 1980AJ.....85..573L, 1981Icar...48..453L}, \\
        & UKIRT~\citep{1983Icar...55..245E, 2003MPS...38.1383R}, \\
        & IRTF~\citep{1990Icar...88..172J, 1990Icar...83...16L, 2006Icar..185..563R}, \\
        & IRTF~\citep{2010Icar..206..327R, 2015ApJ...804L..13T, 2005AA...436.1113V}\\
        & ISO~\citep{1999ESASP.427..165D, 1997PhDT........10R}, \\
        & Stratospheric balloon~\citep{2017Icar..281..404C}, \\
        & Dawn~\citep{2015Natur.528..241D}, \\
2 Pallas & Mt.Lemmon~\citep{1983Icar...56..398L, 1980AJ.....85..573L}, \\
         & IRTF~\citep{1990Icar...88..172J}\\
%%%%, Rivkin p/c, \\
         & UKIRT~\citep{1983Icar...55..245E, 2003MPS...38.1383R}, \\
         & ISO~\citep{1997PhDT........10R}\\
4 Vesta & Mt.Lemmon~\citep{1980AJ.....85..573L}, \\
        & IRTF~\citep{1985Icar...63..183F, 2006Icar..180..464R, 2005AA...436.1113V}, \\
        & UKIRT~\citep{2003GeoRL..30.2123H}, \\
        & Dawn~\citep{2012ApJ...758L..36D}\\
5 Astraea & IRTF~\citep{1990Icar...88..172J}\\
6 Hebe & IRTF~\citep{1997PhDT........10R}, \\
       & UKIRT~\citep{2001LPI....32.1723R}\\
7 Iris & IRTF~\citep{1997PhDT........10R}\\
8 Flora & UKIRT~\citep{1983Icar...55..245E}\\
9 Metis & ---\\
10 Hygiea & UKIRT~\citep{1983Icar...55..245E}, \\
          & IRTF~\citep{1985Icar...63..183F, 1990Icar...88..172J, 2011Icar..216...62R, 2012Icar..219..641T}\\
%%%%          & Rivkin p/c\\
13 Egeria & IRTF~\citep{1985Icar...63..183F, 1990Icar...88..172J, 2015AJ....150..198R, 2015Icar..257..185T}, \\
          & UKIRT~\citep{2003MPS...38.1383R}\\
16 Psyche & UKIRT~\citep{1983Icar...55..245E}, \\
          & IRTF~\citep{1990Icar...88..172J, 1995Icar..117...90R, 2000Icar..145..351R, 2017AJ....153...31T}\\
21 Lutetia & IRTF~\citep{2000Icar..145..351R, 2006AA...454..677B, 2011Icar..216...62R, 2011Icar..216..650V}, \\
           & Rosetta~\citep{2011Sci...334..492C} \\
22 Kalliope & UKIRT~\citep{1983Icar...55..245E}, \\
            & IRTF~\citep{2000Icar..145..351R}\\
24 Themis & IRTF~\citep{1990Icar...83...16L, 2010Natur.464.1320C, 2010Natur.464.1322R, 2012Icar..219..641T}\\
33 Polyhymnia & ---\\
40 Harmonia & ---\\
42 Isis & ---\\
44 Nysa & IRTF~\citep{1995Icar..117...90R}, \\
        & UKIRT~\citep{1997PhDT........10R}\\
46 Hestia & ---\\
49 Pales & ---\\
50 Virginia & IRTF~\citep{1995Icar..117...90R}\\
51 Nemausa & IRTF~\citep{1990Icar...88..172J, 1990Icar...83...16L, 2015AJ....150..198R}, \\
           & UKIRT~\citep{2003MPS...38.1383R}\\
52 Europa & IRTF~\citep{1985Icar...63..183F, 1990Icar...88..172J, 2012Icar..219..641T}, \\
          & UKIRT~\citep{2003MPS...38.1383R}\\
55 Pandora & IRTF~\citep{1990Icar...88..172J, 1995Icar..117...90R, 2000Icar..145..351R}\\
56 Melete & ---\\
64 Angelina & IRTF~\citep{1995Icar..117...90R}\\
65 Cybele & Mt.Lemmon~\citep{1980AJ.....85..573L}, \\
          & IRTF~\citep{1990Icar...83...16L, 2011AA...525A..34L}\\
69 Hesperia & IRTF~\citep{2015Icar..252..186L} \\
79 Eurynome & ---\\
81 Terpsichore & ---\\
87 Sylvia & ---\\
89 Julia & ---\\
92 Undina & IRTF~\citep{1990Icar...88..172J, 1995Icar..117...90R, 2000Icar..145..351R}\\
94 Aurora & ---\\
106 Dione & UKIRT~\citep{2003MPS...38.1383R}\\
121 Hermione & IRTF~\citep{2012Icar..221..453H, 2012Icar..219..641T}\\
127 Johanna & IRTF~\citep{2015AJ....150..198R}\\
128 Nemesis & ---\\
129 Antigone & IRTF~\citep{2000Icar..145..351R}\\
135 Hertha & IRTF~\citep{2000Icar..145..351R}\\
140 Siwa & IRTF~\citep{2012Icar..219..641T}\\
145 Adeona & ---\\
148 Gallia & IRTF~\citep{1990Icar...88..172J}\\
153 Hilda & IRTF~\citep{2012Icar..219..641T}\\
161 Athor & IRTF~\citep{2000Icar..145..351R}\\
173 Ino & IRTF~\citep{1990Icar...88..172J}\\
185 Eunike & UKIRT~\citep{2003MPS...38.1383R}\\
216 Kleopatra & IRTF~\citep{1995Icar..117...90R, 2015Icar..252..186L}\\
246 Asporina & ---\\
250 Bettina & ---\\
308 Polyxo & IRTF~\citep{1990Icar...83...16L, 2012Icar..219..641T}\\
336 Lacadiera & ---\\
349 Dembowska & Mt.Lemmon~\citep{1980AJ.....85..573L}\\
354 Eleonora & ---\\
361 Bononia & IRTF~\citep{2012Icar..219..641T}\\
371 Bohemia & ---\\
387 Aquitania & ---\\
419 Aurelia & IRTF~\citep{2011Icar..216...62R}\\
423 Diotima & IRTF~\citep{1990Icar...88..172J}\\
451 Patientia & IRTF~\citep{2012Icar..219..641T}\\
476 Hedwig & IRTF~\citep{2011epsc.conf..637H}\\
511 Davida & IRTF~\citep{1985Icar...63..183F, 1990Icar...88..172J, 2012Icar..219..641T}\\
532 Herculina & IRTF~\citep{1990Icar...88..172J}\\
704 Interamnia & IRTF~\citep{1990Icar...88..172J, 1990Icar...83...16L, 2012Icar..219..641T}, \\
               & UKIRT~\citep{2003MPS...38.1383R}\\
773 Irmintraud & IRTF~\citep{1990Icar...83...16L}, \\
               & Subaru~\citep{2003GeoRL..30.1909K}\\
4015 Wilson-Harrington & ---\\
\end{longtable}
